A Winning Hand: Compressing Deep Networks Can Improve Out-Of-Distribution Robustness

Successful adoption of deep learning (DL) in the wild requires models to be: (1) compact, (2) accurate, and (3) robust to distributional shifts. Unfortunately, efforts towards simultaneously meeting these requirements have mostly been unsuccessful. This raises an important question: Is the inability to create Compact, Accurate, and Robust Deep neural networks (CARDs) fundamental? To answer this question, we perform a large-scale analysis of popular model compression techniques which uncovers several intriguing patterns. Notably, in contrast to traditional pruning approaches (e.g., fine tuning and gradual magnitude pruning), we find that "lottery ticket-style" approaches can surprisingly be used to produce CARDs, including binary-weight CARDs. Specifically, we are able to create extremely compact CARDs that, compared to their larger counterparts, have similar test accuracy and matching (or better) robustness -- simply by pruning and (optionally) quantizing. Leveraging the compactness of CARDs, we develop a simple domain-adaptive test-time ensembling approach (CARD-Decks) that uses a gating module to dynamically select appropriate CARDs from the CARD-Deck based on their spectral-similarity with test samples. The proposed approach builds a "winning hand'' of CARDs that establishes a new state-of-the-art (on RobustBench) on CIFAR-10-C accuracies (i.e., 96.8% standard and 92.75% robust) and CIFAR-100-C accuracies (80.6% standard and 71.3% robust) with better memory usage than non-compressed baselines (pretrained CARDs and CARD-Decks available at https://github.com/RobustBench/robustbench). Finally, we provide theoretical support for our empirical findings.

==> (inline-0) <==
\begin{tabular}{c|l|ccc|ccc|cccc|cccc|cccc}
\toprule
{} &    {} & {} & {} & {}  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} \\
{} &                                              Model &  \rotatebox{90}{Clean} &  \rotatebox{90}{Avg. Robust} &  \rotatebox{90}{Memory (Mbit)} &\rotatebox{90}{gaussian} &   \rotatebox{90}{shot}&  \rotatebox{90}{impulse} &  \rotatebox{90}{defocus} &  \rotatebox{90}{glass} &  \rotatebox{90}{motion} &   \rotatebox{90}{zoom} &   \rotatebox{90}{snow} &  \rotatebox{90}{frost} &    \rotatebox{90}{fog} &  \rotatebox{90}{brightness} &  \rotatebox{90}{contrast} &  \rotatebox{90}{elastic} &  \rotatebox{90}{pixelate} &   \rotatebox{90}{jpeg} \\ 
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{Baseline}} & Dense (Augmix)  &          95.5 &          89.2 &     358 &   81.7 &          85.9 &          86.7 &          94.3 &          80.8 &          92.4 &          93.2 &          90.0 &          89.7 &          92.2 &          94.7 &          91.0 &          90.5 &          88.7 &          87.7 \\
         & Dense (Gaussian)  &          93.9 &          85.6  &     358 &     91.3 &          91.8 &          88.3 &          85.8 &          81.0 &          80.9 &          84.9 &          86.4 &          88.3 &          81.9 &          92.3 &          70.6 &          86.6 &          88.1 &          89.9 \\
         & Dense (Clean)  &          95.1 &          73.7 &   358 &       46.5 &          59.1 &          54.0 &          81.8 &          55.1 &          78.1 &          76.4 &          82.4 &          78.2 &          88.2 &          93.5 &          78.2 &          84.0 &          76.1 &          79.3 \\ \\\\[-2.2\medskipamount] \hline \\\\[-2\medskipamount]
\multirow{18}{*}{\rotatebox[origin=c]{90}{\cnets}}& LRR (Augmix) & \textbf{96.1} & \textbf{89.8} &       71.5 &          78.5 &          85.0 &          88.6 & \textbf{95.1} &          81.3 & \textbf{93.6} & \textbf{94.2} & \textbf{91.4} & \textbf{90.8} & \textbf{93.2} & \textbf{95.2} & \textbf{92.1} & \textbf{91.7} &          89.4 &          88.7 \\
         & LTH (Augmix) &          95.6 &          89.4 &       71.5 &          80.5 &          86.0 &          85.3 &          94.6 &          80.9 &          93.1 &          93.6 &          90.5 &          90.3 &          92.5 &          94.8 &          91.4 &          91.2 & \textbf{89.5} &          88.3 \\
         & EP (Layerwise Augmix) &          94.9 &          88.4 &     2.23 &          83.4 &          87.3 &          84.3 &          93.6 &          77.8 &          91.6 &          92.3 &          88.3 &          88.2 &          90.8 &          93.9 &          89.5 &          90.0 &          88.9 &          88.5 \\
         & BP (Layerwise Augmix) &          94.5 &          87.8 &     2.23 &          82.3 &          86.3 &          82.6 &          93.0 &          77.4 &          90.9 &          91.9 &          87.6 &          87.4 &          90.5 &          93.5 &          89.1 &          89.7 &          87.8 &          88.1 \\
         & EP (Global Augmix) &          94.3 &          87.8 &     2.23 &          83.5 &          87.1 &          82.8 &          92.9 &          78.1 &          90.9 &          91.7 &          87.4 &          87.2 &          89.7 &          93.0 &          87.4 &          89.6 &          88.6 &          88.3 \\
         & BP (Global Augmix) &          93.9 &          87.5 &     2.23 &          82.9 &          86.6 &          83.3 &          92.4 &          77.8 &          90.3 &          91.2 &          87.0 &          87.1 &          89.4 &          92.7 &          86.8 &          89.1 &          88.4 &          87.9 \\
         & LRR (Gaussian) &          93.8 &          86.4 &       71.5 & \textbf{91.7} & \textbf{92.2} & \textbf{89.1} &          87.9 & \textbf{81.8} &          83.2 &          86.7 &          87.5 &          88.8 &          79.8 &          92.4 &          68.8 &          87.5 &          89.4 & \textbf{90.9} \\
         & LTH (Gaussian) &          93.5 &          85.8 &       71.5 &          91.6 &          92.0 &          88.5 &          87.0 &          79.0 &          82.5 &          86.0 &          86.7 &          87.9 &          80.9 &          92.1 &          69.5 &          87.2 &          88.4 &          90.4 \\
         & EP (Layerwise Gaussian) &          93.0 &          85.7 &     2.23 &          91.0 &          91.4 &          88.5 &          86.6 &          81.6 &          81.6 &          85.7 &          86.2 &          88.2 &          80.8 &          91.0 &          71.1 &          85.9 &          88.7 &          89.8 \\
         & BP (Layerwise Gaussian) &          93.2 &          85.3 &     2.23 &          90.7 &          91.1 &          88.2 &          86.0 &          80.6 &          79.9 &          84.9 &          86.2 &          87.6 &          82.1 &          91.5 &          71.3 &          85.7 &          87.4 &          89.5 \\
         & BP (Global Gaussian) &          92.4 &          85.1 &     2.23 &          90.3 &          90.8 &          88.6 &          85.8 &          80.3 &          80.6 &          84.5 &          85.2 &          86.8 &          81.8 &          90.0 &          70.3 &          85.5 &          87.5 &          89.2 \\
         & EP (Global Gaussian) &          92.4 &          85.1 &     2.23 &          90.4 &          90.9 &          88.6 &          86.2 &          81.4 &          81.0 &          85.2 &          85.1 &          87.2 &          80.4 &          90.2 &          68.9 &          85.5 &          88.4 &          89.4 \\
         & EP (Global Clean) &          93.7 &          76.7 &     2.23 &          64.4 &          71.6 &          64.4 &          82.8 &          56.8 &          77.7 &          78.2 &          80.4 &          78.8 &          87.6 &          92.0 &          77.1 &          84.8 &          77.6 &          83.9 \\
         & LRR (Clean) &          95.6 &          76.3 &       71.5 &          48.2 &          61.0 &          55.7 &          85.2 &          58.5 &          81.9 &          81.5 &          84.5 &          80.5 &          89.6 &          94.2 &          79.8 &          86.6 &          78.9 &          81.5 \\
         & BP (Global Clean) &          93.7 &          76.1 &     2.23 &          61.2 &          70.1 &          62.9 &          82.6 &          56.6 &          78.2 &          79.3 &          80.5 &          78.6 &          87.3 &          91.7 &          75.7 &          84.4 &          76.6 &          82.6 \\
         & LTH (Clean) &          94.9 &          74.4 &       71.5 &          46.2 &          59.3 &          51.8 &          82.9 &          55.9 &          78.8 &          78.9 &          83.2 &          79.7 &          88.8 &          93.5 &          78.7 &          85.7 &          77.9 &          80.7 \\
         & EP (Layerwise Clean) &          94.4 &          74.4 &     2.23 &          50.6 &          62.0 &          55.7 &          82.8 &          51.1 &          78.0 &          78.1 &          80.9 &          77.3 &          88.3 &          92.9 &          81.2 &          84.2 &          76.6 &          81.9 \\
         & BP (Layerwise Clean) &          94.1 &          74.3 &     2.23 &          53.0 &          64.1 &          56.2 &          82.8 &          50.8 &          77.4 &          78.5 &          80.1 &          76.7 &          87.9 &          92.5 &          78.2 &          83.9 &          75.6 &          81.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|l|ccc|ccc|cccc|cccc|cccc}
\toprule
{} &    {} & {} & {} & {}  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} \\
{} &                                              Model &  \rotatebox{90}{Clean} &  \rotatebox{90}{Avg. Robust} &  \rotatebox{90}{Memory (Mbit)} &\rotatebox{90}{gaussian} &   \rotatebox{90}{shot}&  \rotatebox{90}{impulse} &  \rotatebox{90}{defocus} &  \rotatebox{90}{glass} &  \rotatebox{90}{motion} &   \rotatebox{90}{zoom} &   \rotatebox{90}{snow} &  \rotatebox{90}{frost} &    \rotatebox{90}{fog} &  \rotatebox{90}{brightness} &  \rotatebox{90}{contrast} &  \rotatebox{90}{elastic} &  \rotatebox{90}{pixelate} &   \rotatebox{90}{jpeg} \\ 
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{Baseline}} & Dense (Augmix)  &          95.5 &          89.2 &     358  &   81.7 &          85.9 &          86.7 &          94.3 &          80.8 &          92.4 &          93.2 &          90.0 &          89.7 &          92.2 &          94.7 &          91.0 &          90.5 &          88.7 &          87.7 \\
         & Dense (Gaussian)  &          93.9 &          85.6  &     358  &     91.3 &          91.8 &          88.3 &          85.8 &          81.0 &          80.9 &          84.9 &          86.4 &          88.3 &          81.9 &          92.3 &          70.6 &          86.6 &          88.1 &          89.9 \\
         & Dense (Clean)  &          95.1 &          73.7 &   358  &       46.5 &          59.1 &          54.0 &          81.8 &          55.1 &          78.1 &          76.4 &          82.4 &          78.2 &          88.2 &          93.5 &          78.2 &          84.0 &          76.1 &          79.3 \\ \\\\[-2.2\medskipamount] \hline \\\\[-2\medskipamount]
\multirow{18}{*}{\rotatebox[origin=c]{90}{\cnets}}& LRR (Augmix) & \textbf{96.3} & \textbf{90.1} &      35.8 &          79.2 &          85.4 & \textbf{89.3} & \textbf{95.3} & \textbf{81.6} & \textbf{93.8} & \textbf{94.4} & \textbf{91.5} & \textbf{91.3} & \textbf{93.3} & \textbf{95.5} & \textbf{92.5} & \textbf{91.8} &          89.8 &          88.7 \\
         & LTH (Augmix) &          95.7 &          89.4 &      35.8 &          79.9 &          85.5 &          86.5 &          94.8 &          81.1 &          93.2 &          93.9 &          91.0 &          90.6 &          92.8 &          94.9 &          91.7 &          91.4 & \textbf{89.9} &          88.6 \\
         & EP (Global Augmix) &          94.4 &          88.0 &     1.12 &          83.2 &          87.1 &          82.9 &          93.0 &          77.6 &          91.0 &          92.0 &          87.7 &          88.0 &          90.4 &          93.4 &          88.8 &          89.6 &          88.9 &          88.2 \\
         & EP (Layerwise Augmix) &          94.4 &          87.9 &     1.12 &          83.1 &          86.5 &          84.5 &          93.0 &          77.6 &          90.9 &          91.9 &          87.7 &          87.5 &          90.1 &          93.3 &          88.5 &          89.5 &          88.1 &          88.1 \\
         & BP (Global Augmix) &          94.4 &          87.8 &     1.12 &          83.0 &          86.9 &          83.8 &          92.9 &          76.6 &          90.5 &          91.6 &          87.6 &          87.5 &          89.9 &          93.2 &          88.7 &          89.5 &          88.1 &          87.8 \\
         & BP (Layerwise Augmix) &          93.7 &          87.1 &     1.12 &          81.9 &          85.8 &          82.3 &          92.2 &          76.8 &          90.0 &          91.0 &          87.0 &          86.5 &          89.5 &          92.5 &          86.9 &          89.0 &          87.2 &          87.8 \\
         & LRR (Gaussian) &          94.0 &          86.4 &      35.8 & \textbf{91.9} & \textbf{92.5} &          89.1 &          88.0 &          81.3 &          82.9 &          86.7 &          87.8 &          88.7 &          80.9 &          92.3 &          69.0 &          87.6 &          89.6 & \textbf{91.0} \\
         & LTH (Gaussian) &          93.8 &          86.0 &      35.8 &          91.8 &          92.2 &          88.5 &          87.4 &          79.2 &          82.8 &          86.6 &          87.0 &          88.4 &          81.8 &          92.4 &          70.0 &          87.4 &          88.4 &          90.3 \\
         & EP (Layerwise Gaussian) &          92.8 &          85.4 &     1.12 &          90.6 &          91.1 &          88.3 &          86.2 &          81.0 &          80.9 &          85.2 &          85.6 &          87.4 &          80.9 &          90.7 &          71.2 &          85.6 &          87.7 &          89.6 \\
         & EP (Global Gaussian) &          92.9 &          85.2 &     1.12 &          90.8 &          91.1 &          88.7 &          86.4 &          80.5 &          80.8 &          85.2 &          85.4 &          87.0 &          80.9 &          90.8 &          69.8 &          85.8 &          87.4 &          89.4 \\
         & BP (Global Gaussian) &          92.7 &          85.0 &     1.12 &          90.4 &          90.9 &          88.5 &          85.1 &          80.2 &          79.8 &          83.9 &          85.5 &          87.4 &          81.5 &          90.4 &          71.1 &          85.2 &          86.6 &          89.2 \\
         & BP (Layerwise Gaussian) &          93.0 &          84.2 &     1.12 &          89.9 &          90.4 &          87.0 &          85.2 &          79.5 &          79.5 &          83.8 &          84.6 &          87.5 &          80.9 &          91.1 &          69.3 &          84.5 &          86.6 &          88.9 \\
         & LRR (Clean) &          95.6 &          76.6 &      35.8 &          47.6 &          60.5 &          55.2 &          85.1 &          61.1 &          82.0 &          81.4 &          84.9 &          81.2 &          90.3 &          94.3 &          81.4 &          86.4 &          79.7 &          81.3 \\
         & EP (Layerwise Clean) &          94.1 &          76.0 &     1.12 &          60.7 &          69.3 &          62.5 &          83.5 &          52.7 &          77.9 &          79.1 &          79.8 &          78.1 &          87.5 &          92.3 &          78.0 &          84.2 &          75.7 &          82.1 \\
         & EP (Global Clean) &          93.9 &          75.6 &     1.12 &          55.5 &          66.1 &          59.9 &          84.2 &          52.3 &          78.6 &          80.4 &          81.1 &          77.9 &          88.4 &          92.4 &          79.1 &          84.1 &          76.7 &          82.3 \\
         & BP (Global Clean) &          94.1 &          75.1 &     1.12 &          56.9 &          66.8 &          62.0 &          82.6 &          54.3 &          77.2 &          77.9 &          80.6 &          78.5 &          87.9 &          92.2 &          76.9 &          83.4 &          74.9 &          81.3 \\
         & BP (Layerwise Clean) &          93.6 &          74.6 &     1.12 &          54.2 &          64.7 &          59.3 &          83.0 &          50.8 &          77.0 &          78.2 &          79.5 &          76.6 &          87.5 &          91.9 &          77.0 &          83.5 &          75.0 &          81.8 \\
         & LTH (Clean) &          95.2 &          74.5 &      35.8 &          45.5 &          58.4 &          53.2 &          83.5 &          56.1 &          79.6 &          79.9 &          83.3 &          79.4 &          89.1 &          93.9 &          78.6 &          85.6 &          77.6 &          80.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|l|ccc|ccc|cccc|cccc|cccc}
\toprule
{} &    {} & {} & {} & {}  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} \\
{} &                                              Model &  \rotatebox{90}{Clean} &  \rotatebox{90}{Avg. Robust} &  \rotatebox{90}{Memory (Mbit)} &\rotatebox{90}{gaussian} &   \rotatebox{90}{shot}&  \rotatebox{90}{impulse} &  \rotatebox{90}{defocus} &  \rotatebox{90}{glass} &  \rotatebox{90}{motion} &   \rotatebox{90}{zoom} &   \rotatebox{90}{snow} &  \rotatebox{90}{frost} &    \rotatebox{90}{fog} &  \rotatebox{90}{brightness} &  \rotatebox{90}{contrast} &  \rotatebox{90}{elastic} &  \rotatebox{90}{pixelate} &   \rotatebox{90}{jpeg} \\ 
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{Baseline}} & Dense (Augmix)  &          95.5 &          89.2 &     358 &   81.7 &          85.9 &          86.7 &          94.3 &          80.8 &          92.4 &          93.2 &          90.0 &          89.7 &          92.2 &          94.7 &          91.0 &          90.5 &          88.7 &          87.7 \\
         & Dense (Gaussian)  &          93.9 &          85.6  &     358 &     91.3 &          91.8 &          88.3 &          85.8 &          81.0 &          80.9 &          84.9 &          86.4 &          88.3 &          81.9 &          92.3 &          70.6 &          86.6 &          88.1 &          89.9 \\
         & Dense (Clean)  &          95.1 &          73.7 &   358 &       46.5 &          59.1 &          54.0 &          81.8 &          55.1 &          78.1 &          76.4 &          82.4 &          78.2 &          88.2 &          93.5 &          78.2 &          84.0 &          76.1 &          79.3 \\ \\\\[-2.2\medskipamount] \hline \\\\[-2\medskipamount]
\multirow{18}{*}{\rotatebox[origin=c]{90}{\cnets}} & LRR (Augmix) & \textbf{96.1} & \textbf{90.1} &      17.9 &          79.2 &          85.3 & \textbf{89.6} & \textbf{95.2} & \textbf{81.5} & \textbf{93.8} & \textbf{94.3} & \textbf{91.6} & \textbf{91.4} & \textbf{93.3} & \textbf{95.4} & \textbf{92.4} & \textbf{91.8} & \textbf{89.7} &          88.8 \\
         & LTH (Augmix) &          95.9 &          89.5 &      17.9  &          78.0 &          84.5 &          87.0 &          94.7 &          81.1 &          93.1 &          93.8 &          90.9 &          90.5 &          92.8 &          94.9 &          91.5 &          91.6 &          89.3 &          88.4 \\
         & EP (Global Augmix) &          94.5 &          87.8 &     0.56 &          82.1 &          86.5 &          83.1 &          93.2 &          77.1 &          90.9 &          92.0 &          87.8 &          87.7 &          90.3 &          93.3 &          88.5 &          89.5 &          88.1 &          87.5 \\
         & BP (Global Augmix) &          94.2 &          87.5 &     0.56 &          82.0 &          86.1 &          83.4 &          92.8 &          76.5 &          90.2 &          91.5 &          87.2 &          87.4 &          89.8 &          93.0 &          87.9 &          89.2 &          87.5 &          87.4 \\
         & LRR (Gaussian) &          94.0 &          86.5 &      17.9 & \textbf{91.9} & \textbf{92.3} &          88.9 &          87.7 &          80.4 &          83.3 &          86.7 &          87.7 &          88.8 &          81.1 &          92.6 &          70.2 &          87.8 &          89.2 & \textbf{90.7} \\
         & LTH (Gaussian) &          93.8 &          86.0 &      17.9 &          91.7 &          92.1 &          88.4 &          87.5 &          77.6 &          82.9 &          86.5 &          86.7 &          87.8 &          82.2 &          92.3 &          70.5 &          87.5 &          87.6 &          90.3 \\
         & EP (Layerwise Augmix) &          93.2 &          85.7 &     0.56 &          81.7 &          85.1 &          82.9 &          91.3 &          73.5 &          88.2 &          89.8 &          85.6 &          85.4 &          88.4 &          91.8 &          85.5 &          87.7 &          85.4 &          86.9 \\
         & BP (Layerwise Augmix) &          92.5 &          84.7 &     0.56 &          80.6 &          84.2 &          81.3 &          90.7 &          73.0 &          87.4 &          89.0 &          84.1 &          83.6 &          87.2 &          90.9 &          83.6 &          86.9 &          85.4 &          86.8 \\
         & BP (Global Gaussian) &          92.5 &          84.4 &     0.56 &          90.1 &          90.7 &          88.2 &          85.2 &          78.8 &          79.0 &          84.0 &          85.0 &          86.5 &          80.7 &          90.2 &          69.1 &          84.9 &          85.6 &          89.0 \\
         & EP (Global Gaussian) &          92.6 &          84.3 &     0.56 &          90.3 &          90.7 &          88.2 &          85.3 &          78.6 &          78.9 &          84.2 &          85.1 &          86.6 &          79.8 &          90.2 &          68.0 &          84.8 &          85.7 &          89.0 \\
         & EP (Layerwise Gaussian) &          91.2 &          83.9 &     0.56 &          88.8 &          89.6 &          86.5 &          85.6 &          79.5 &          79.6 &          84.5 &          84.2 &          85.7 &          79.0 &          89.2 &          67.9 &          84.4 &          85.8 &          88.2 \\
         & BP (Layerwise Gaussian) &          91.4 &          83.1 &     0.56 &          88.6 &          89.2 &          85.8 &          84.8 &          78.5 &          79.0 &          83.4 &          83.8 &          85.3 &          80.9 &          89.7 &          67.3 &          83.6 &          85.5 &          87.9 \\
         & LRR (Clean) &          95.7 &          75.8 &      17.9 &          46.1 &          59.4 &          56.4 &          85.0 &          58.9 &          81.1 &          81.0 &          84.5 &          80.3 &          89.5 &          94.4 &          80.9 &          86.3 &          79.5 &          80.7 \\
         & LTH (Clean) &          95.2 &          75.1 &      17.9 &          48.0 &          60.8 &          53.7 &          83.2 &          56.0 &          78.0 &          78.7 &          83.4 &          79.8 &          88.9 &          93.9 &          79.1 &          85.3 &          78.3 &          80.9 \\
         & BP (Global Clean) &          93.8 &          73.8 &     0.56 &          49.9 &          61.8 &          57.2 &          82.2 &          51.1 &          77.0 &          78.1 &          79.7 &          76.8 &          87.6 &          92.1 &          78.4 &          82.9 &          74.9 &          80.7 \\
         & EP (Layerwise Clean) &          92.7 &          73.4 &     0.56 &          56.1 &          64.9 &          63.3 &          82.1 &          48.6 &          76.9 &          77.2 &          78.1 &          73.5 &          86.3 &          90.9 &          77.2 &          82.4 &          73.8 &          81.4 \\
         & BP (Layerwise Clean) &          92.1 &          73.4 &     0.56 &          61.4 &          69.3 &          64.1 &          80.0 &          51.5 &          74.6 &          74.0 &          77.8 &          74.5 &          85.6 &          90.1 &          72.7 &          81.5 &          72.2 &          81.5 \\
         & EP (Global Clean) &          94.0 &          73.1 &     0.56 &          49.3 &          60.2 &          57.6 &          82.0 &          52.5 &          75.7 &          77.6 &          79.2 &          75.9 &          87.0 &          92.1 &          74.8 &          82.9 &          74.3 &          80.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|l|ccc|ccc|cccc|cccc|cccc}
\toprule
{} &    {} & {} & {} & {}  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} \\
{} &                                              Model &  \rotatebox{90}{Clean} &  \rotatebox{90}{Avg. Robust} &  \rotatebox{90}{Memory (Mbit)} &\rotatebox{90}{gaussian} &   \rotatebox{90}{shot}&  \rotatebox{90}{impulse} &  \rotatebox{90}{defocus} &  \rotatebox{90}{glass} &  \rotatebox{90}{motion} &   \rotatebox{90}{zoom} &   \rotatebox{90}{snow} &  \rotatebox{90}{frost} &    \rotatebox{90}{fog} &  \rotatebox{90}{brightness} &  \rotatebox{90}{contrast} &  \rotatebox{90}{elastic} &  \rotatebox{90}{pixelate} &   \rotatebox{90}{jpeg} \\ 
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{Baseline}} & Dense (Augmix)  &          95.5 &          89.2 &     358  &   81.7 &          85.9 &          86.7 &          94.3 &          80.8 &          92.4 &          93.2 &          90.0 &          89.7 &          92.2 &          94.7 &          91.0 &          90.5 &          88.7 &          87.7 \\
         & Dense (Gaussian)  &          93.9 &          85.6  &     358   &     91.3 &          91.8 &          88.3 &          85.8 &          81.0 &          80.9 &          84.9 &          86.4 &          88.3 &          81.9 &          92.3 &          70.6 &          86.6 &          88.1 &          89.9 \\
         & Dense (Clean)  &          95.1 &          73.7 &   358  &       46.5 &          59.1 &          54.0 &          81.8 &          55.1 &          78.1 &          76.4 &          82.4 &          78.2 &          88.2 &          93.5 &          78.2 &          84.0 &          76.1 &          79.3 \\ \\\\[-2.2\medskipamount] \hline \\\\[-2\medskipamount]
\multirow{9}{*}{\rotatebox[origin=c]{90}{\cdeck (Agnostic)}}& LRR (6) & \textbf{96.4} & \textbf{91.9} &   429 &          88.8 & \textbf{91.5} & \textbf{91.6} & \textbf{95.1} & \textbf{84.7} &          93.3 &          94.3 & \textbf{92.2} & \textbf{92.3} &          92.3 & \textbf{95.5} &          90.5 & \textbf{92.6} & \textbf{91.6} & \textbf{92.1} \\
         & LRR (4) &          96.3 &          91.7 &   286 &          87.1 &          90.5 &          91.0 & \textbf{95.1} &          84.6 &          93.4 & \textbf{94.4} & \textbf{92.2} & \textbf{92.3} &          92.6 & \textbf{95.5} &          91.1 &          92.5 &          91.2 &          91.7 \\
         & LTH (6) &          96.1 &          91.2 &   429 &          88.8 & \textbf{91.5} &          89.8 &          94.4 &          83.6 &          92.5 &          93.6 &          91.4 &          91.6 &          91.6 &          95.1 &          89.6 &          92.1 &          90.9 &          91.6 \\
         & LTH (4) &          96.0 &          91.0 &   286 &          87.7 &          90.6 &          88.9 &          94.5 &          83.4 &          92.7 &          93.8 &          91.4 &          91.5 &          91.9 &          95.0 &          90.3 &          92.0 &          90.7 &          91.1 \\
         & LRR (2) &          96.0 &          89.7 &   143 &          77.9 &          84.3 &          87.1 & \textbf{95.1} &          81.3 & \textbf{93.6} &          94.1 &          91.4 &          90.8 & \textbf{93.1} &          95.2 & \textbf{91.9} &          91.5 &          89.2 &          88.7 \\
         & LTH (2) &          95.5 &          89.4 &   143 &          80.5 &          86.0 &          84.9 &          94.6 &          80.9 &          93.0 &          93.6 &          90.5 &          90.2 &          92.4 &          94.8 &          91.4 &          91.1 &          89.5 &          87.9 \\
         & BP (6) &          94.3 &          89.0 &  13.4 & \textbf{89.7} &          91.2 &          88.9 &          91.9 &          82.2 &          89.1 &          90.6 &          88.3 &          89.2 &          88.2 &          93.0 &          83.1 &          89.8 &          89.4 &          90.4 \\
         & BP (4) &          94.3 &          88.8 &  8.94 &          88.9 &          90.6 &          88.1 &          92.0 &          81.4 &          89.4 &          90.8 &          88.1 &          88.9 &          88.4 &          92.9 &          83.9 &          89.7 &          88.9 &          90.1 \\
         & BP (2) &          93.8 &          87.5 &  4.47 &          82.9 &          86.6 &          83.3 &          92.4 &          77.8 &          90.3 &          91.2 &          87.0 &          87.1 &          89.1 &          92.7 &          86.8 &          89.1 &          87.7 &          87.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|l|ccc|ccc|cccc|cccc|cccc}
\toprule
{} &    {} & {} & {} & {}  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} \\
{} &                                              Model &  \rotatebox{90}{Clean} &  \rotatebox{90}{Avg. Robust} &  \rotatebox{90}{Memory (Mbit)} &\rotatebox{90}{gaussian} &   \rotatebox{90}{shot}&  \rotatebox{90}{impulse} &  \rotatebox{90}{defocus} &  \rotatebox{90}{glass} &  \rotatebox{90}{motion} &   \rotatebox{90}{zoom} &   \rotatebox{90}{snow} &  \rotatebox{90}{frost} &    \rotatebox{90}{fog} &  \rotatebox{90}{brightness} &  \rotatebox{90}{contrast} &  \rotatebox{90}{elastic} &  \rotatebox{90}{pixelate} &   \rotatebox{90}{jpeg} \\ 
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{Baseline}} & Dense (Augmix)  &          95.5 &          89.2 &     358 &   81.7 &          85.9 &          86.7 &          94.3 &          80.8 &          92.4 &          93.2 &          90.0 &          89.7 &          92.2 &          94.7 &          91.0 &          90.5 &          88.7 &          87.7 \\
         & Dense (Gaussian)  &          93.9 &          85.6  &     358   &     91.3 &          91.8 &          88.3 &          85.8 &          81.0 &          80.9 &          84.9 &          86.4 &          88.3 &          81.9 &          92.3 &          70.6 &          86.6 &          88.1 &          89.9 \\
         & Dense (Clean)  &          95.1 &          73.7 &   358 &       46.5 &          59.1 &          54.0 &          81.8 &          55.1 &          78.1 &          76.4 &          82.4 &          78.2 &          88.2 &          93.5 &          78.2 &          84.0 &          76.1 &          79.3 \\ \\\\[-2.2\medskipamount] \hline \\\\[-2\medskipamount]
\multirow{9}{*}{\rotatebox[origin=c]{90}{\cdeck (Agnostic)}}&LRR (6) & \textbf{96.4} & \textbf{92.0} &   215 &          89.4 & \textbf{91.9} & \textbf{91.9} &          95.0 & \textbf{85.0} &          93.3 &          94.2 & \textbf{92.2} & \textbf{92.4} &          92.2 & \textbf{95.6} &          90.5 & \textbf{92.6} & \textbf{91.5} & \textbf{92.1} \\
         & LRR (4) & \textbf{96.4} &          91.7 &   143 &          87.6 &          90.8 &          91.2 &          95.1 &          84.4 &          93.5 &          94.3 &          92.1 &          92.1 &          92.6 &          95.5 &          91.1 &          92.3 &          91.1 &          91.6 \\
         & LTH (6) &          96.2 &          91.3 &   215 &          88.9 &          91.6 &          89.8 &          94.4 &          83.7 &          92.5 &          93.7 &          91.6 &          91.8 &          91.7 &          95.2 &          89.8 &          92.1 &          91.0 &          91.7 \\
         & LTH (4) &          95.9 &          91.0 &   143 &          87.4 &          90.5 &          88.3 &          94.5 &          83.1 &          92.9 &          93.8 &          91.6 &          91.6 &          92.1 &          95.2 &          90.4 &          92.0 &          90.7 &          91.1 \\
         & LRR (2) &          96.3 &          89.8 &  71.5 &          77.7 &          84.3 &          87.2 & \textbf{95.3} &          81.4 & \textbf{93.8} & \textbf{94.4} &          91.4 &          91.0 & \textbf{93.1} &          95.5 & \textbf{91.9} &          91.7 &          89.8 &          88.7 \\
         & LTH (2) &          95.7 &          89.4 &  71.5 &          79.9 &          85.5 &          83.2 &          94.7 &          81.1 &          93.2 &          93.9 &          90.8 &          90.6 &          92.5 &          94.9 &          91.7 &          91.2 &          89.9 &          87.8 \\
         & BP (6) &          94.5 &          89.4 &  6.70 & \textbf{89.9} &          91.5 &          89.1 &          92.1 &          81.9 &          89.3 &          91.1 &          89.0 &          89.7 &          88.8 &          93.5 &          85.1 &          90.0 &          89.5 &          90.7 \\
         & BP (4) &          94.6 &          89.2 &  4.47 &          88.8 &          90.7 &          88.2 &          92.3 &          81.0 &          89.7 &          91.2 &          88.7 &          89.4 &          89.2 &          93.4 &          85.7 &          90.0 &          89.3 &          90.2 \\
         & BP (2) &          94.0 &          87.4 &  2.23 &          82.0 &          86.3 &          82.7 &          92.5 &          76.5 &          90.3 &          91.5 &          87.3 &          86.8 &          89.7 &          92.8 &          87.8 &          89.5 &          88.1 &          87.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|l|ccc|ccc|cccc|cccc|cccc}
\toprule
{} &    {} & {} & {} & {}  & \multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} \\
{} &                                              Model &  \rotatebox{90}{Clean} &  \rotatebox{90}{Avg. Robust} &  \rotatebox{90}{Memory (Mbit)} &\rotatebox{90}{gaussian} &   \rotatebox{90}{shot}&  \rotatebox{90}{impulse} &  \rotatebox{90}{defocus} &  \rotatebox{90}{glass} &  \rotatebox{90}{motion} &   \rotatebox{90}{zoom} &   \rotatebox{90}{snow} &  \rotatebox{90}{frost} &    \rotatebox{90}{fog} &  \rotatebox{90}{brightness} &  \rotatebox{90}{contrast} &  \rotatebox{90}{elastic} &  \rotatebox{90}{pixelate} &   \rotatebox{90}{jpeg} \\ 
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{Baseline}} & Dense (Augmix)  &          95.5 &          89.2 &     358  &   81.7 &          85.9 &          86.7 &          94.3 &          80.8 &          92.4 &          93.2 &          90.0 &          89.7 &          92.2 &          94.7 &          91.0 &          90.5 &          88.7 &          87.7 \\
         & Dense (Gaussian)  &          93.9 &          85.6  &     358   &     91.3 &          91.8 &          88.3 &          85.8 &          81.0 &          80.9 &          84.9 &          86.4 &          88.3 &          81.9 &          92.3 &          70.6 &          86.6 &          88.1 &          89.9 \\
         & Dense (Clean)  &          95.1 &          73.7 &   358  &       46.5 &          59.1 &          54.0 &          81.8 &          55.1 &          78.1 &          76.4 &          82.4 &          78.2 &          88.2 &          93.5 &          78.2 &          84.0 &          76.1 &          79.3 \\ \\\\[-2.2\medskipamount] \hline \\\\[-2\medskipamount]
\multirow{9}{*}{\rotatebox[origin=c]{90}{\cdeck (Agnostic)}}& LRR (6) & \textbf{96.3} & \textbf{91.9} &   107 &          89.3 & \textbf{91.6} & \textbf{91.9} &          94.9 & \textbf{84.5} &          93.2 &          94.1 & \textbf{92.2} & \textbf{92.2} &          92.1 & \textbf{95.6} &          90.3 & \textbf{92.4} & \textbf{91.5} & \textbf{92.0} \\
         & LRR (4) & \textbf{96.3} &          91.6 &  71.5 &          87.0 &          90.3 &          91.3 &          95.0 &          84.0 &          93.4 &          94.2 & \textbf{92.2} & \textbf{92.2} &          92.6 &          95.5 &          90.8 & \textbf{92.4} &          91.4 &          91.6 \\
         & LTH (6) &          96.1 &          91.1 &   107 &          89.0 & \textbf{91.6} &          90.1 &          94.3 &          83.2 &          92.3 &          93.6 &          91.5 &          91.4 &          91.7 &          95.1 &          89.4 &          92.0 &          90.5 &          91.4 \\
         & LTH (4) &          96.0 &          90.8 &  71.5  &          87.3 &          90.6 &          88.8 &          94.5 &          82.8 &          92.7 &          93.6 &          91.3 &          91.3 &          91.9 &          95.0 &          90.1 &          92.0 &          90.0 &          90.8 \\
         & LRR (2) &          96.1 &          89.6 &  35.8 &          75.8 &          83.4 &          86.8 & \textbf{95.2} &          80.9 & \textbf{93.8} & \textbf{94.3} &          91.5 &          90.9 & \textbf{93.3} &          95.4 & \textbf{91.9} &          91.8 &          89.7 &          88.7 \\
         & BP (6) &          94.7 &          89.2 &  3.35 & \textbf{89.5} &          91.2 &          88.7 &          92.4 &          81.0 &          89.2 &          91.3 &          88.7 &          89.5 &          88.7 &          93.5 &          84.8 &          89.9 &          88.8 &          90.6 \\
         & LTH (2) &          95.8 &          89.0 &  35.8 &          77.8 &          84.5 &          83.6 &          94.6 &          80.5 &          93.1 &          93.6 &          90.9 &          90.2 &          92.5 &          94.8 &          91.2 &          91.2 &          89.3 &          87.7 \\
         & BP (4) &          94.7 &          88.9 &  2.23 &          88.3 &          90.5 &          87.8 &          92.4 &          80.3 &          89.3 &          91.2 &          88.4 &          89.1 &          88.9 &          93.3 &          85.4 &          89.7 &          88.5 &          90.1 \\
         & BP (2) &          94.0 &          87.2 &  1.12 &          81.2 &          85.7 &          82.5 &          92.5 &          76.0 &          89.9 &          91.5 &          87.0 &          87.1 &          89.7 &          92.8 &          87.6 &          88.9 &          87.4 &          87.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
{} & & \multicolumn{3}{c}{Baseline} & \multicolumn{6}{c}{ResNet-18} \\ \cmidrule(lr{4pt}){3-5}\cmidrule(lr){6-11}
{} & & \multicolumn{3}{c}{Dense} & \multicolumn{3}{c}{FT} & \multicolumn{3}{c}{GMP} \\ \cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
{} & & \multicolumn{3}{c}{-} & \multicolumn{3}{c}{Global} & \multicolumn{3}{c}{Global} \\ \cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}
{} &  &      \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.}  \\
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{80\%}}} & Clean Acc.  &     95.5 &  95.1 &     93.9 &     95.6 &  94.6 &     94.1 &   95.1 &  94.3 &     93.4 \\
& Robust Acc. &     89.2 &  73.7 &     85.6 &     88.7 &  73.6 &     84.5 &   88.2 &    73 &     84.5 \\
& Memory (Mbit)     &         358 &        358 & 358 &   143 &  286 &  429 &  143 &  286 &  429 \\
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{90\%}}} & Clean Acc.  &     95.5 &  95.1 &     93.9 &     94.7 &  94.1 &     93.1 &   94.8 &    94 &     93.4 \\
& Robust Acc. &     89.2 &  73.7 &     85.6 &     87.2 &  71.5 &     83.5 &   87.7 &  72.9 &     83.7 \\
& Memory (Mbit)      &         358  &        358 &           358 &  71.5 &  143 &  215 &  71.5 &  143 &  215 \\
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{95\%}}} & Clean Acc.  &     95.5 &  95.1 &     93.9 &     93.8 &  93.4 &     92.2 &   94.6 &  93.9 &     92.9 \\
& Robust Acc. &     89.2 &  73.7 &     85.6 &     85.4 &    68 &     81.1 &   87.2 &    73 &     83.7 \\
& Memory (Mbit)     &         358 &        358 &           358 &  35.8 &  71.5 &  107 &  35.8 &  71.5 &  107 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccc}
\toprule
{} & & \multicolumn{3}{c}{Baseline} & \multicolumn{18}{c}{\cnet} \\ \cmidrule(lr{4pt}){3-5}\cmidrule(lr){6-23}
{} & & \multicolumn{3}{c}{Dense} & \multicolumn{6}{c}{Edgepopup} & \multicolumn{3}{c}{LRR} & \multicolumn{3}{c}{LTH} & \multicolumn{6}{c}{Biprop} \\ \cmidrule(lr){3-5}\cmidrule(lr){6-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-23}
{} & & \multicolumn{3}{c}{-} & \multicolumn{3}{c}{Layerwise} & \multicolumn{3}{c}{Global} & \multicolumn{3}{c}{Global} & \multicolumn{3}{c}{Global} & \multicolumn{3}{c}{Layerwise} & \multicolumn{3}{c}{Global}\\ \cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){21-23}
{} &  &      \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &         \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &         \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gaussian} &          \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} \\
\midrule

\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{90\%}}} & Clean Acc.  &     95.9 &  95.4 &     93.8 &          94.2 &         94.2 &              93 &             94.4 &              94 &               92.9 &   96.4 &  95.8 &     94.1 &   96.2 &   95.3 &       93.9 &          94.2 &           94 &            92.8 &             93.7 &            93.6 &               92.4 \\
& Robust Acc. &     88.2 &  71.2 &     84.3 &          86.5 &           72 &              83 &             86.7 &            72.1 &                 83 &   89.1 &  72.4 &     85.2 &   88.8 &  71.5 &     84.2 &          86.2 &         71.5 &            83.1 &               86 &            71.5 &               82.7 \\
& Memory (Mbit)     &      
153 & 153 & 153 & 0.48 & 0.48 & 0.48 & 0.48 & 0.48 & 0.48 & 15.28 & 15.28 & 15.28 & 15.28 & 15.28 & 15.28 & 0.48 & 0.48 & 0.48 & 0.48 & 0.48 & 0.48 \\
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{95\%}}} & Clean Acc.  &     95.9 &  95.4 &     93.8 &          93.7 &         93.7 &              93 &             91.7 &            91.5 &               90.4 &   96.2 &  95.6 &     94.1 &   96.1 &  95.1 &     93.8 &          93.6 &         93.5 &            92.4 &             90.9 &            91.2 &               90.2 \\
& Robust Acc. &     88.2 &  71.2 &     84.3 &          85.8 &         69.9 &            82.3 &             82.8 &              69 &               80.3 &   89.3 &  72.1 &     85.2 &   88.4 &  71.1 &     84.3 &          85.1 &         70.3 &            81.8 &             82.4 &            70.4 &               80.2 \\
& Memory (Mbit)     &      
153 & 153 & 153 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 7.64 & 7.64 & 7.64 & 7.64 & 7.64 & 7.64 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccc}
\toprule
{} & & \multicolumn{3}{c}{Baseline} & \multicolumn{18}{c}{\cnet} \\ \cmidrule(lr{4pt}){3-5}\cmidrule(lr){6-23}
{} & & \multicolumn{3}{c}{Dense} & \multicolumn{6}{c}{Edgepopup} & \multicolumn{3}{c}{LRR} & \multicolumn{3}{c}{LTH} & \multicolumn{6}{c}{Biprop} \\ \cmidrule(lr){3-5}\cmidrule(lr){6-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-23}
{} & & \multicolumn{3}{c}{-} & \multicolumn{3}{c}{Layerwise} & \multicolumn{3}{c}{Global} & \multicolumn{3}{c}{Global} & \multicolumn{3}{c}{Global} & \multicolumn{3}{c}{Layerwise} & \multicolumn{3}{c}{Global}\\ \cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){21-23}
{} &  &      \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &         \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &         \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gaussian} &          \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} \\
\midrule

\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{90\%}}} & Clean Acc.  &     95.9 &  95.1 &     93.6 &          94.8 &         94.4 &            93.3 &             95.4 &              95 &                 94 &   96.4 &  95.9 &     94.7 &   95.8 &    95.4 &     94.2 &          94.7 &         94.4 &              93 &             94.9 &            94.7 &               93.2 \\
& Robust Acc. &     88.9 &  74.4 &     85.2 &            88 &         75.8 &            84.8 &             89.1 &            76.6 &               86.3 &   90.3 &  76.1 &       86.9 &     89.8 &  75.6 &     86 &          87.9 &         74.6 &            85.1 &             88.6 &            75.6 &               85.6 \\
& Memory (Mbit)     &      
753 & 753 & 753 & 2.35 & 2.35 & 2.35 & 2.35 & 2.35 & 2.35 & 75.27 & 75.27 & 75.27 & 75.27 & 75.27 & 75.27 & 2.35 & 2.35 & 2.35 & 2.35 & 2.35 & 2.35 \\
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{95\%}}} & Clean Acc.  &     95.9 &  95.1 &     93.6 &          92.4 &         93.6 &            92.2 &               95 &            94.8 &               93.4 &   96.4 &  95.8 &     94.7 &   95.8 &  95.4 &     94.2 &          94.6 &         94.6 &            93.2 &             94.4 &            93.9 &               92.6 \\
& Robust Acc. &     88.9 &  74.4 &     85.2 &          79.2 &         70.9 &            82.6 &             88.9 &            76.6 &               85.9 &   90.4 &  75.7 &       86.8 &   89.6 &  75.3 &     86 &          87.4 &         73.9 &            84.8 &             87.6 &            74.4 &               84.6 \\
& Memory (Mbit)     &      
753 & 753 & 753 & 1.18 & 1.18 & 1.18 & 1.18 & 1.18 & 1.18 & 37.63 & 37.63 & 37.63 & 37.63 & 37.63 & 37.63 & 1.18 & 1.18 & 1.18 & 1.18 & 1.18 & 1.18 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccc}
\toprule
{} & & \multicolumn{3}{c}{Baseline} & \multicolumn{18}{c}{\cnet} \\ \cmidrule(lr{4pt}){3-5}\cmidrule(lr){6-23}
{} & & \multicolumn{3}{c}{Dense} & \multicolumn{6}{c}{Edgepopup} & \multicolumn{3}{c}{LRR} & \multicolumn{3}{c}{LTH} & \multicolumn{6}{c}{Biprop} \\ \cmidrule(lr){3-5}\cmidrule(lr){6-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-23}
{} & & \multicolumn{3}{c}{-} & \multicolumn{3}{c}{Layerwise} & \multicolumn{3}{c}{Global} & \multicolumn{3}{c}{Global} & \multicolumn{3}{c}{Global} & \multicolumn{3}{c}{Layerwise} & \multicolumn{3}{c}{Global}\\ \cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}\cmidrule(lr){18-20}\cmidrule(lr){21-23}
{} &  &      \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &         \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &         \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} &           \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gaussian} &          \rotatebox{90}{Augmix} &         \rotatebox{90}{Clean} &      \rotatebox{90}{Gauss.} \\
\midrule

\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{90\%}}} & Clean Acc.  &     95.6 &  95.2 &     93.3 &          94.8 &         94.2 &            92.4 &             95.0 &            94.7 &               92.8 &   
96.4 &  95.9 &     94 &   
96.1 &  95.6 &     94.2 &          94.5 &         94.4 &            92.7 &             94.6 &            94.1 &               92.6 \\
& Robust Acc. &     89.3 &  74.6 &     85.7 &          88.6 &         78.2 &            85.5 &             88.8 &            76.5 &               85.7 &   
90.5 &  76.8 &     86.6 &   
89.8 &  75.5 &     86.5 &          88.4 &         77.4 &            85.6 &             88.3 &            75.7 &               85.3 \\
& Memory (Mbit)     &      
1429 & 1429 & 1429 & 4.47 & 4.47 & 4.47 & 4.47 & 4.47 & 4.47 & 142.9 & 142.9 & 142.9 & 142.9 & 142.9 & 142.9 & 4.47 & 4.47 & 4.47 & 4.47 & 4.47 & 4.47 \\
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{95\%}}} & Clean Acc.  &     95.6 &  95.2 &     93.3 &          94.9 &         94.4 &            92.8 &             94.2 &            93.8 &               92.1 &   
96.5 &  95.8 &     94.2 &   
96.1 &  95.8 &     94.3 &          94.7 &         94.3 &            92.7 &             93.6 &            93.3 &               91.5 \\
& Robust Acc. &     89.3 &  74.6 &     85.7 &          88.7 &         75.6 &            85.2 &             87.6 &            75.9 &               85.0 &   
90.8 &  77.1 &     87.0 &   
90.0 &  76.2 &     86.6 &          88.6 &         76.1 &            84.9 &             87.3 &            76.0 &               84.6 \\
& Memory (Mbit)     &      
1429 & 1429 & 1429 & 2.23 & 2.23 & 2.23 & 2.23 & 2.23 & 2.23 & 71.46 & 71.46 & 71.46 & 71.46 & 71.46 & 71.46 & 2.23 & 2.23 & 2.23 & 2.23 & 2.23 & 2.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccc}
{} & {} & \multicolumn{6}{c}{\cdeck (Agnostic/Adaptive)} \\\cmidrule(lr){3-8}
{} & {}  & \multicolumn{3}{c}{Biprop (Layerwise)} & \multicolumn{3}{c}{Edgepopup (Layerwise)} \\\cmidrule(lr){3-5}\cmidrule(lr){6-8}
{} & {} &  2 & 4 & 6 &  2 & 4 & 6 \\
\midrule
%\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{80\%}}} & Clean Acc.  &              
%92.3/         93.0 &
%94.0/         94.5 &
%94.8/         95.1 &
%92.6/         93.3 &
%94.3/         95.0 &
%95.2/\textbf{95.4} \\
%& Robust Acc. &                        
%85.2/         86.2 &
%88.4/         89.8 &
%89.9/         90.5 &
%85.3/         86.6 &
%89.0/         90.4 &
%90.6/\textbf{91.0} \\
%& Memory (Mb)     &           
%4.47 &          8.94 &          13.4 &           4.47 &           8.94 &           13.4 \\
%\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{90\%}}} & Clean Acc.  &              
92.3/         93.0 &
94.0/         94.5 &
94.8/\textbf{95.1} &
92.6/         93.3 &
94.3/         95.0 &
95.2/\textbf{95.4} \\
& Robust Acc. &                        
85.2/         86.2 &
88.4/         89.8 &
89.9/\textbf{90.5} &
85.3/         86.6 &
89.0/         90.4 &
90.6/\textbf{91.0} \\
& Memory (Mbit)     &                  
8.93 & 17.86 & 26.79 &           
8.93 & 17.86 & 26.79 \\
\midrule
\multirow{3}{*}{\rotatebox[origin=c]{90}{\makecell{95\%}}} & Clean Acc.  &                        
91.4/         92.0 &
93.3/         93.6 &
94.0/         94.1 &
92.1/         92.2 &
93.8/         94.1 &
94.7/94.8 \\
& Robust Acc. &                        
84.6/         85.2 &
87.4/         88.7 &
88.8/         89.3 &
85.0/         85.9 &
88.1/         89.3 &
89.7/90.0 \\
& Memory (Mbit)      &                   
4.46 & 8.93 & 13.39 &           
4.46 & 8.93 & 13.39 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc|cccc|cccc|cccc}
\toprule
%\multirow{2}{*}{\rotatebox[origin=c]{90}{Gating Function}} 
{} & 
\multicolumn{3}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} \\
Augmentation &
\rotatebox{90}{gaussian} &   
\rotatebox{90}{shot} &  
\rotatebox{90}{impulse} &  
\rotatebox{90}{defocus} &  
\rotatebox{90}{glass} &  
\rotatebox{90}{motion} &   
\rotatebox{90}{zoom} &   
\rotatebox{90}{snow} &  
\rotatebox{90}{frost} & 
\rotatebox{90}{fog} &  
\rotatebox{90}{brightness} &  
\rotatebox{90}{contrast} &  
\rotatebox{90}{elastic} &  
\rotatebox{90}{pixelate} &   
\rotatebox{90}{jpeg} \\ 
\midrule
%\multirow{2}{*}{\rotatebox[origin=c]{90}{F(x)}} 
Augmix 
&   0   & 3.2   & \textbf{0}   
& \textbf{89}    & \textbf{0}  & \textbf{100}   & \textbf{96.2} 
& \textbf{100}   & \textbf{38.6}  & \textbf{100}   & \textbf{99.8} 
& \textbf{100} & \textbf{98.2} & \textbf{99.6} & 100 \\
Gaussian  
& \textbf{100} & \textbf{96.8}    & \textbf{100}   
& 11  & \textbf{100}    & 0    & 3.8   
& 0   & 61.4    & 0    & 0.2   
& 0   & 1.8     & 0.4   & \textbf{0}   \\
%\midrule
%\multirow{2}{*}{\rotatebox[origin=c]{90}{No recip}} 
%& Augmix 
%& 100 & 100 & 100 
%& 100 & 100 & 100 & 100  
%& 100 & 100 & 100 & 100 
%& 100 & 100 & 100 & 100 \\
%& Gaussian  
%& 0 & 0 & 0 
%& 0 & 0 & 0 & 0  
%& 0 & 0 & 0 & 0 
%& 0 & 0 & 0 & 0 \\
\bottomrule
\end{tabular}
